Finite Difference Schemes for Linear Stochastic Integro-Differential Equations

We study the rate of convergence of an explicit and an implicit-explicit finite difference scheme for linear stochastic integro-differential equations of parabolic type arising in non-linear filtering of jump-diffusion processes. We show that the rate is of order one in space and order one-half in time.

==> roc.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-8,
xmax=-1,
ylabel={$\log_2(\textnormal{error}(h))$},
xmajorgrids,
ymin=-6,
ymax=1,
xticklabels={,,-7, ,-6, ,-5, ,-4, ,-3, ,-2},
xlabel={$\log_2(h=\tau^2)$},
ymajorgrids,
title style={font=\bfseries},
title={Rate of convergence (3000 simulations)},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.0pt,mark size=5.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-7	-5.44591912535853\\
-6	-4.59785744071189\\
-5	-3.12404304790864\\
-4	-2.19013708014465\\
-3	-1.42047726458118\\
-2	-0.360183414131707\\
};
\addlegendentry{\small $\sqrt{ \frac{1}{3000}\sum_{m=1}^{3000}\max_{0\le n\le \cT}\sup_{x\in \bG_h}|u_{t_n}(x)-\hat{u}^{h,\tau}_n(x)|^2}$};

\addplot [color=red,dashed,line width=1.0pt,mark size=5.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-7	-5.14602105287161\\
-6	-4.19086417741885\\
-5	-2.77086680947481\\
-4	-1.82234988002309\\
-3	-0.96437052518069\\
-2	0.106078905246586\\
};
\addlegendentry{\small $\sqrt{ \frac{1}{3000}\sum_{m=1}^{3000}\max_{0\le n\le \cT}\|u_{t_n}-\hat{u}^{h,\tau}_n\|_{\ell_2(\bG_h)}^2}$};

\addplot [color=green!60!violet,dashed,line width=1.0pt,mark size=5.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-7	-5.44591054209182\\
-6	-4.59914635732843\\
-5	-3.12786291938388\\
-4	-2.20339871515189\\
-3	-1.48526194466697\\
-2	-0.869933721945125\\
};
\addlegendentry{\small $\sqrt{ \frac{1}{3000}\sum_{m=1}^{3000}\max_{0\le n\le \cT}\sup_{x\in \bG_h}|u_{t_n}(x)-\hat{v}^{h,\tau}_n(x)|^2}$};

\addplot [color=orange,dashed,line width=1.0pt,mark size=3.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-7	-5.1458952714892\\
-6	-4.19285980484163\\
-5	-2.77704501302209\\
-4	-1.84483962958117\\
-3	-1.07308474374091\\
-2	-0.464669003869324\\
};
\addlegendentry{\small $\sqrt{ \frac{1}{3000}\sum_{m=1}^{3000}\max_{0\le n\le \cT}\|u_{t_n}-\hat{v}^{h,\tau}_n\|_{\ell_2(\bG_h)}^2}$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-7	-4.4\\
-6	-3.4\\
-5	-2.4\\
-4	-1.4\\
-3	-0.4\\
-2	0.6\\
};
\addlegendentry{Line of slope 1};

\end{axis}
\end{tikzpicture}%
